Robust self-assembly of nonconvex shapes in 2D

We present fast simulation methods for the self-assembly of complex shapes in two dimensions. The shapes are modeled via a general boundary curve and interact via a standard volume term promoting overlap and an interpenetration penalty. To efficiently realize the Gibbs measure on the space of possible configurations we employ the hybrid Monte Carlo algorithm together with a careful use of signed distance functions for energy evaluation. Motivated by the self-assembly of identical coat proteins of the tobacco mosaic virus which assemble into a helical shell, we design a particular nonconvex 2D model shape and demonstrate its robust self-assembly into a unique final state. Our numerical experiments reveal two essential prerequisites for this self-assembly process: blocking and matching (i.e., local repulsion and attraction) of different parts of the boundary; and nonconvexity and handedness of the shape.

==> figures/ablation_blocking.tex <==
\begin{tikzpicture}[baseline={(0,0.9cm)}]
\begin{axis}[xlabel={penalty shift on blocking part},ylabel={self-assembly rate}, width={5cm}, height={4cm}, grid={major}, xmin=0, xmax=0.5, ymin=0, ymax=1, xtick={0.0,0.1,0.2,0.3,0.4,0.5}]
    \addplot[color=red,mark=*]
        coordinates {
            (0.0,0.87809375)
            (0.03333333333333333,0.96875)
            (0.06666666666666667,0.9085625)
            (0.1,0.9538125)
            (0.13333333333333333,0.85803125)
            (0.16666666666666666,0.8979375)
            (0.2,0.76953125)
            (0.23333333333333334,0.7154375)
            (0.26666666666666666,0.7136875)
            (0.3,0.49096875)
            (0.3333333333333333,0.2919375)
            (0.36666666666666664,0.1125625)
            (0.4,0.13978125)
            (0.43333333333333335,0.01621875)
            (0.4666666666666667,0.0165625)
            (0.5,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/ablation_curve.tex <==
\begin{tikzpicture}[baseline={(0,0.9cm)}]
\begin{axis}[xlabel={transition to triangle shape},ylabel={self-assembly rate}, width={5cm}, height={4cm}, grid={major}, xmin=0, xmax=1.0, ymin=0, ymax=1, xtick={0.0,0.2,0.4,0.6,0.8,1.0}]
    \addplot[color=red,mark=*]
        coordinates {
            (0.0,0.90084375)
            (0.06666666666666667,0.81778125)
            (0.13333333333333333,0.734)
            (0.2,0.397625)
            (0.26666666666666666,0.074875)
            (0.3333333333333333,0.076875)
            (0.4,0.03190625)
            (0.4666666666666667,0.0524375)
            (0.5333333333333333,0.1286875)
            (0.6,0.121875)
            (0.6666666666666666,0.09934375)
            (0.7333333333333333,0.0865)
            (0.8,0.01796875)
            (0.8666666666666667,0.007625)
            (0.9333333333333333,0.00075)
            (1.0,0.0)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/ablation_head.tex <==
\begin{tikzpicture}[baseline={(0,0.9cm)}]
\begin{axis}[xlabel={transition to headless shape},ylabel={self-assembly rate}, width={5cm}, height={4cm}, grid={major}, xmin=0, xmax=1.0, ymin=0, ymax=1, xtick={0.0,0.2,0.4,0.6,0.8,1.0}]
    \addplot[color=red,mark=*]
        coordinates {
            (0.0,0.901875)
            (0.06666666666666667,0.9360625)
            (0.13333333333333333,0.92215625)
            (0.2,0.906125)
            (0.26666666666666666,0.91025)
            (0.3333333333333333,0.84925)
            (0.4,0.575625)
            (0.4666666666666667,0.3150625)
            (0.5333333333333333,0.076125)
            (0.6,0.0180625)
            (0.6666666666666666,0.01584375)
            (0.7333333333333333,0.009)
            (0.8,0.0025)
            (0.8666666666666667,0.00253125)
            (0.9333333333333333,0.00078125)
            (1.0,0.00296875)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/areaplot.tex <==
\begin{tikzpicture}
\begin{axis}[
xlabel={\small $k-$th HMC iteration},
ylabel={\small relative frequencies},
width={7cm}, height={5cm},
xmode={log}, xmin=1, xmax=20000, ymin=0, ymax=1, xminorticks=false, axis on top]
\addplot graphics [
    xmin = 1,
    xmax = 20000,
    ymin = 0,
    ymax = 1,
] {figures/areaplotimg};

\node[black] at (axis cs:12000, 0.8) {1}; %
\node[black] at (axis cs:4500, 0.8) {2}; %
\node[black] at (axis cs:1800, 0.8) {3}; %
\node[black] at (axis cs:800, 0.8) {4}; %
\node[black] at (axis cs:440, 0.8) {5}; %
\node[black] at (axis cs:250, 0.8) {6}; %
\node[white] at (axis cs:160, 0.8) {7}; %
\node[white] at (axis cs:80, 0.8) {8}; %
\node[white] at (axis cs:40, 0.8) {9}; %
\node[white] at (axis cs:18, 0.8) {10}; %
\node[white] at (axis cs:5, 0.8) {11}; %
\end{axis}
\end{tikzpicture}


==> figures/ground_state_eigvals.tex <==
\begin{tikzpicture}[baseline={(0,-0.3cm)}]
\begin{axis}[xlabel={$i$-th eigenvalue}, width={5cm}, height={4cm}, grid={major}, ymode={log}, xmin=1, xmax=33, ymin={0.01}, ymax={100}, ytick={0.01,0.1,1,10,100}]
    \addplot[only marks,color={red}, mark={*},mark size=1pt]
        coordinates {
            (1,0.010397629744998488)
            (2,0.02297368667939891)
            (3,0.03959077274639617)
            (4,2.364258816038711)
            (5,2.3733862023006473)
            (6,5.2982288213583475)
            (7,5.315043169646526)
            (8,6.5088308602125124)
            (9,6.5196737652643)
            (10,7.546791854713423)
            (11,7.556675511334043)
            (12,9.289910277771762)
            (13,9.787157010761923)
            (14,9.797531338460331)
            (15,14.675834516028482)
            (16,14.703097757997837)
            (17,19.760842751266498)
            (18,26.871846939493622)
            (19,26.91230147349894)
            (20,32.68974071420911)
            (21,32.751291733597185)
            (22,37.94271447222117)
            (23,37.9845384727717)
            (24,46.40505275034849)
            (25,46.45104452601154)
            (26,50.12757037149035)
            (27,50.15136057873855)
            (28,63.80601870882765)
            (29,63.83742617469675)
            (30,72.36060366824739)
            (31,72.4071629671882)
            (32,77.71887774316878)
            (33,77.76048321163421)
        }
        ;
\end{axis}
\end{tikzpicture}


==> figures/phaseplot_asmprob.tex <==
\begin{tikzpicture}
\begin{axis}[%
  width={5.0cm},
  height={5.0cm},
  enlargelimits=false,
  xlabel = {temperature},
  ylabel = {penalty strength},
  ymode = {log},
  log basis y={2},
  colorbar,
  colormap/plasma,
  colorbar style={%
  },
  point meta min=0,
  point meta max=1,
  axis on top,
]

\addplot[
matrix plot*,
mesh/cols=13,
point meta=explicit,
]
table[meta=C]{
x y C
0.5 0.5 0.0011875
0.625 0.5 0.0
0.75 0.5 0.0015625
0.875 0.5 0.002
1.0 0.5 0.00725
1.125 0.5 0.003375
1.25 0.5 0.006125
1.375 0.5 0.0053125
1.5 0.5 0.0029375
1.625 0.5 0.0055
1.75 0.5 0.00575
1.875 0.5 0.0061875
2.0 0.5 0.0048125
0.5 0.7071067811865476 0.0
0.625 0.7071067811865476 0.0
0.75 0.7071067811865476 0.028
0.875 0.7071067811865476 0.0700625
1.0 0.7071067811865476 0.0601875
1.125 0.7071067811865476 0.095
1.25 0.7071067811865476 0.0265625
1.375 0.7071067811865476 0.0063125
1.5 0.7071067811865476 0.0225
1.625 0.7071067811865476 0.007875
1.75 0.7071067811865476 0.0095625
1.875 0.7071067811865476 0.008
2.0 0.7071067811865476 0.00475
0.5 1.0 0.0
0.625 1.0 0.0
0.75 1.0 0.0021875
0.875 1.0 0.000125
1.0 1.0 0.286125
1.125 1.0 0.183875
1.25 1.0 0.5990625
1.375 1.0 0.6618125
1.5 1.0 0.6479375
1.625 1.0 0.5731875
1.75 1.0 0.3238125
1.875 1.0 0.1404375
2.0 1.0 0.180625
0.5 1.4142135623730951 0.0
0.625 1.4142135623730951 0.0
0.75 1.4142135623730951 0.0625
0.875 1.4142135623730951 0.0
1.0 1.4142135623730951 0.0625625
1.125 1.4142135623730951 0.0509375
1.25 1.4142135623730951 0.351
1.375 1.4142135623730951 0.6491875
1.5 1.4142135623730951 0.809625
1.625 1.4142135623730951 0.9815
1.75 1.4142135623730951 0.835875
1.875 1.4142135623730951 0.6636875
2.0 1.4142135623730951 0.48675
0.5 2.0 0.0
0.625 2.0 0.0
0.75 2.0 0.0
0.875 2.0 0.0
1.0 2.0 0.0883125
1.125 2.0 0.127375
1.25 2.0 0.41375
1.375 2.0 0.3335625
1.5 2.0 0.82225
1.625 2.0 0.939125
1.75 2.0 0.999375
1.875 2.0 0.9884375
2.0 2.0 0.70125
0.5 2.8284271247461903 0.0
0.625 2.8284271247461903 0.0
0.75 2.8284271247461903 0.0
0.875 2.8284271247461903 0.0
1.0 2.8284271247461903 0.0625
1.125 2.8284271247461903 0.2520625
1.25 2.8284271247461903 0.325
1.375 2.8284271247461903 0.8549375
1.5 2.8284271247461903 0.963
1.625 2.8284271247461903 0.939
1.75 2.8284271247461903 0.9985
1.875 2.8284271247461903 0.714625
2.0 2.8284271247461903 0.451875
0.5 4.0 0.0
0.625 4.0 0.0
0.75 4.0 0.0
0.875 4.0 0.004875
1.0 4.0 0.027625
1.125 4.0 0.376125
1.25 4.0 0.62675
1.375 4.0 0.875
1.5 4.0 1.0
1.625 4.0 0.8405
1.75 4.0 0.6168125
1.875 4.0 0.2629375
2.0 4.0 0.0055
0.5 5.656854249492381 0.0
0.625 5.656854249492381 0.0
0.75 5.656854249492381 0.0
0.875 5.656854249492381 0.125
1.0 5.656854249492381 0.1206875
1.125 5.656854249492381 0.5903125
1.25 5.656854249492381 0.7505
1.375 5.656854249492381 0.9375625
1.5 5.656854249492381 0.5648125
1.625 5.656854249492381 0.438875
1.75 5.656854249492381 0.1248125
1.875 5.656854249492381 0.0
2.0 5.656854249492381 0.0
0.5 8.0 0.0
0.625 8.0 0.0
0.75 8.0 0.0
0.875 8.0 0.0625
1.0 8.0 0.4378125
1.125 8.0 0.62625
1.25 8.0 0.404875
1.375 8.0 0.2400625
1.5 8.0 0.0624375
1.625 8.0 0.0
1.75 8.0 0.0
1.875 8.0 0.0
2.0 8.0 0.0
0.5 11.313708498984761 0.0
0.625 11.313708498984761 0.0
0.75 11.313708498984761 0.0625
0.875 11.313708498984761 0.2671875
1.0 11.313708498984761 0.1875
1.125 11.313708498984761 0.1329375
1.25 11.313708498984761 0.000125
1.375 11.313708498984761 0.0
1.5 11.313708498984761 0.0
1.625 11.313708498984761 0.0
1.75 11.313708498984761 0.0
1.875 11.313708498984761 0.0
2.0 11.313708498984761 0.0
0.5 16.0 0.0
0.625 16.0 0.0625
0.75 16.0 0.1875
0.875 16.0 0.125
1.0 16.0 0.0120625
1.125 16.0 0.0
1.25 16.0 0.0
1.375 16.0 0.0
1.5 16.0 0.0
1.625 16.0 0.0
1.75 16.0 0.0
1.875 16.0 0.0
2.0 16.0 0.0
0.5 22.627416997969522 0.0
0.625 22.627416997969522 0.0864375
0.75 22.627416997969522 0.06275
0.875 22.627416997969522 0.0
1.0 22.627416997969522 0.0
1.125 22.627416997969522 0.0
1.25 22.627416997969522 0.0
1.375 22.627416997969522 0.0
1.5 22.627416997969522 0.0
1.625 22.627416997969522 0.0
1.75 22.627416997969522 0.0
1.875 22.627416997969522 0.0
2.0 22.627416997969522 0.0
0.5 32.0 0.0
0.625 32.0 0.0
0.75 32.0 0.0
0.875 32.0 0.0
1.0 32.0 0.0
1.125 32.0 0.0
1.25 32.0 0.0
1.375 32.0 0.0
1.5 32.0 0.0
1.625 32.0 0.0
1.75 32.0 0.0
1.875 32.0 0.0
2.0 32.0 0.0
};
\end{axis}
\end{tikzpicture}


==> figures/symmetry_breaking.tex <==
\begin{tikzpicture}[baseline={(0,0.9cm)}]
\begin{axis}[xlabel={\small shape thinning factor}, ylabel={\small self-assembly rate}, width={5cm}, height={4cm}, grid={major}, xmin=0.95, xmax=1.0, ymin=0, ymax=1, xtick={0.95,0.96,0.97,0.98,0.99,1.0}, ticklabel style = {font=\small}]
    \addplot[color=red,mark=*]
        coordinates {
            (0.95,0.473265625)
            (0.96,0.41953125)
            (0.97,0.3950625)
            (0.98,0.306828125)
            (0.99,0.278859375)
            (1.0,0.2789375)
        }
        ;
\end{axis}
\end{tikzpicture}

